Blind Inference of Eigenvector Centrality Rankings

We consider the problem of estimating a network's eigenvector centrality only from data on the nodes, with no information about network topology. Leveraging the versatility of graph filters to model network processes, data supported on the nodes is modeled as a graph signal obtained via the output of a graph filter applied to white noise. We seek to simplify the downstream task of centrality ranking by bypassing network topology inference methods and, instead, inferring the centrality structure of the graph directly from the graph signals. To this end, we propose two simple algorithms for ranking a set of nodes connected by an unobserved set of edges. We derive asymptotic and non-asymptotic guarantees for these algorithms, revealing key features that determine the complexity of the task at hand. Finally, we illustrate the behavior of the proposed algorithms on synthetic and real-world datasets.

==> figs/tikz/circular-kernel.tikz <==
\begin{tikzpicture}

  \begin{groupplot}[
    group style={
      group name=myplots,
      group size=5 by 1,
      horizontal sep=1.75cm},
    label style={font=\large},
    every tick label/.append style={font=\large},
    legend style={font=\large,draw=white!80.0!black},
    % log basis x={10},
    tick align=inside,
    tick pos=both,
    x grid style={gray!30},
    xmajorgrids,
    xminorgrids,
    %xmode=log,
    xtick style={color=black},
    xticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2,
    },
    y grid style={gray!30},
    ymajorgrids,
    yminorgrids,
    ytick style={color=black},
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2,
    },
    scaled y ticks=false,
    %width=0.5\textwidth,
    %height=0.5\textwidth
    width=0.4\textwidth,
    height=0.4\textwidth
    ]

    \nextgroupplot[
      legend pos={north west},
      legend cell align={left},
      xlabel={Node index},
      ylabel={Eigenvector centrality},
      no markers,
      xmin=0, xmax=250,
      ymin=0.04, ymax=0.1,
    ]
    \pgfplotsset{cycle list shift=-1}
    \addplot table[x=idx, y=u_mean] {./outdata/circthresh-wet08-hard/centrality.csv};
    \addlegendentry{$\gamma=0.8$}
    \addplot table[x=idx, y=u_mean] {./outdata/circthresh-wet02-hard/centrality.csv};
    \addlegendentry{$\gamma=0.2$}
    \addplot+[black, solid, thin, domain=0:250] {(sqrt(3/(3+sqrt(5)))*(sqrt(10)*(x/250)^2/2+1/sqrt(2))+0.5687)/24.38};
    \addplot+[black, solid, thin, domain=0:250] {(sqrt(3/(3+sqrt(5)))*(sqrt(10)*(x/250)^2/2+1/sqrt(2))+9.1)/158.72};

    \nextgroupplot[
    %axis lines=none,
    %grid=none
    tick align=outside,
    point meta min=0.48,
    point meta max=1.0,
    colorbar horizontal,
    colorbar style={
      at={(0.5,1.03)},
      anchor=south,
      xticklabel pos=upper
    },
    % colormap/blackwhite,
    colormap={WB}{color=(black) color=(white)},
    xlabel={Node index},
    ylabel={Node index},
    xmin=0, xmax=250,
    ymin=0, ymax=250,
    ]
    \addplot graphics [xmin=0, xmax=250, ymin=0, ymax=250] {./outdata/circthresh-wet08-hard/mean-correctness-1000.pdf};

    \nextgroupplot[
    %axis lines=none,
    %grid=none,
    tick align=outside,
    point meta min=400,
    point meta max=10000,
    %colorbar/width=0.25cm,
    colorbar horizontal,
    colorbar style={
      at={(0.5,1.03)},
      anchor=south,
      xticklabel pos=upper
    },
    colormap={WB}{color=(white) color=(black)},
    xlabel={Node index},
    ylabel={Node index},
    xmin=0, xmax=250,
    ymin=0, ymax=250,
    ]
    \addplot graphics [xmin=0, xmax=250, ymin=0, ymax=250] {./outdata/circthresh-wet08-hard/kernel-difficulty.pdf};

    \nextgroupplot[
    xlabel={Sample size $m$},
    ylabel={Minimum viable threshold},
    xmode=log,
    ymode=normal,
    legend cell align=center,
    legend style={
      at={(0.97,0.97)},
      anchor=north east,
    },
    ymin=0.0,
    ]
    \addplot+[only marks, mark size=3] table[x=m, y=threshold] {./outdata/circthresh-wet08-hard/thresholds.csv};
    \addlegendentry{$\tau$: $\gamma=0.8$}
    \addplot+[only marks, mark size=3] table[x=m, y=threshold] {./outdata/circthresh-wet02-hard/thresholds.csv};
    \addlegendentry{$\tau$: $\gamma=0.2$}
    \addplot+[no marks, red, solid, thin, domain=250:100000] {1.193/sqrt(x)};
    \addlegendentry{$C_1/\sqrt{m}$: $\gamma=0.8$}
    \addplot+[no marks, blue, solid, thin, domain=250:100000] {0.796/sqrt(x)};
    \addlegendentry{$C_2/\sqrt{m}$: $\gamma=0.2$}

    \nextgroupplot[
    xlabel={Sample size $m$},
    ylabel={Completeness},
    xmode=log,
    ymode=normal,
    legend cell align=center,
    legend pos=north west,
    ymin=0.0, ymax=1.0,
    ]
    \addplot table[x=m, y=completeness] {./outdata/circthresh-wet08-hard/thresholds.csv};
    \addlegendentry{$\gamma=0.8$}
    \addplot table[x=m, y=completeness] {./outdata/circthresh-wet02-hard/thresholds.csv};
    \addlegendentry{$\gamma=0.2$}
  
  \end{groupplot}
  
  \node[below left,fill=white] at (myplots c1r1.north east) {\LARGE\textbf{A}};
  \node[below left,fill=white] at (myplots c2r1.north east) {\LARGE\textbf{B}};
  \node[below left,fill=white] at (myplots c3r1.north east) {\LARGE\textbf{C}};
  \node[below left,fill=white] at (myplots c4r1.north east) {\LARGE\textbf{D}};
  \node[below left,fill=white] at (myplots c5r1.north east) {\LARGE\textbf{E}};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End: 

==> figs/tikz/erdos-renyi-experiment.tikz <==
\begin{tikzpicture}

  \begin{groupplot}[
    group style={
      group name=myplots,
      group size=4 by 1,
      horizontal sep=2cm},
    label style={font=\Large},
    every tick label/.append style={font=\Large},
    legend style={font=\Large,draw=white!80.0!black},
    % log basis x={10},
    tick align=inside,
    tick pos=both,
    x grid style={gray!30},
    xmajorgrids,
    xminorgrids,
    xtick style={color=black},
    xticklabel style={
      /pgf/number format/fixed,
      %/pgf/number format/fixed zerofill,
      /pgf/number format/precision=2
    },
    %xmode=log,
    y grid style={gray!30},
    ymajorgrids,
    yminorgrids,
    ytick style={color=black},
    yticklabel style={
      /pgf/number format/fixed,
      %/pgf/number format/fixed zerofill,
      /pgf/number format/precision=2
    },
    scaled y ticks=false,
    %width=0.5\textwidth,
    %height=0.5\textwidth
    width=0.4\textwidth,
    height=0.4\textwidth,
    scale only axis,
    ]

    \nextgroupplot[
      legend pos={north west},
      legend cell align={left},
      xlabel={Node index},
      ylabel={Eigenvector centrality},
      no markers,
      xmin=0, xmax=100,
      ymin=0, ymax=0.27,
    ]
    \addplot table[x=idx, y=u] {./outdata/er-threshold-demo/centrality.csv};

    \nextgroupplot[
    xlabel={$\abs{u_i-u_{n/2}}$},
    ylabel={Ranking error rate $\eta$},
    xmode=normal,
    ymode=log,
    legend columns=1,
    legend cell align=center,
    % legend style={
    %   at={(0.5,0.05)},
    %   anchor=south,
    %   minimum width=2cm
    % },
    legend pos={south east},
    ymin=0.01, ymax=1,
    ]
    \addplot+[only marks] table[x expr=\thisrow{difficulty}, y expr=1-\thisrow{p100}] {./outdata/er-threshold-demo/comparison.csv};
    \addlegendentry{$m=10^2$}
    \addplot+[only marks] table[x expr=\thisrow{difficulty}, y expr=1-\thisrow{p1000}] {./outdata/er-threshold-demo/comparison.csv};
    \addlegendentry{$m=10^3$}
    \addplot+[only marks] table[x expr=\thisrow{difficulty}, y expr=1-\thisrow{p10000}] {./outdata/er-threshold-demo/comparison.csv};
    \addlegendentry{$m=10^4$}
    \addplot+[only marks] table[x expr=\thisrow{difficulty}, y expr=1-\thisrow{p100000}] {./outdata/er-threshold-demo/comparison.csv};
    \addlegendentry{$m=10^5$}

    \addplot+[no marks, solid, black, thin, domain=0:0.2] {10^(-0.08487*100*x^2-0.48)};
    \addplot+[no marks, solid, black, thin, domain=0:0.2] {10^(-0.08487*1000*x^2-0.48)};
    \addplot+[no marks, solid, black, thin, domain=0:0.05] {10^(-0.08487*10000*x^2-0.48)};
    \addplot+[no marks, solid, black, thin, domain=0:0.02] {10^(-0.08487*100000*x^2-0.48)};

    \nextgroupplot[
    separate axis lines,
    xlabel={Sample size $m$},
    ylabel={Minimum viable threshold},
    xmode=log,
    ymode=normal,
    %ymajorgrids=false,
    %yminorgrids=false,
    legend cell align=center,
    legend pos=north east,
    xmin=99, xmax=100001,
    ymin=0.0, ymax=0.5,
    %ylabel near ticks,
    % overlay plot settings below
    scale only axis,
    axis y line*=left,
    axis x line*=box,
    every outer y axis line/.append style={red},
    ylabel style={red},
    y tick style={red},
    y tick label style={red},
    ]
    \addplot+[only marks, mark size=3] table[x=m, y=threshold] {./outdata/er-threshold-demo/thresholds.csv}; \label{minthresh-points}
    %\addlegendentry{Min. Viable $\tau$}
    \addplot+[no marks, red, solid, thin, domain=100:100000] {4.440/sqrt(x)}; \label{minthresh-fit}
    %\addlegendentry{$C/\sqrt{m}$}
    
    \nextgroupplot[
    xlabel={Sample size $m$},
    ylabel={Spearman's $\rho$},
    xmode=log,
    ymode=normal,
    legend cell align=center,
    legend pos=south east,
    ymin=0.0, ymax=1.0,
    % due to spacing of other plot
    yticklabel pos=right,
    ]
    \addplot+[mark size=3] table[x=m, y=blind] {./outdata/er-threshold-demo/nti-comparison.csv};
    \addlegendentry{Blind}
    \addplot+[mark size=4] table[x=m, y=kalofolias] {./outdata/er-threshold-demo/nti-comparison.csv};
    \addlegendentry{Kalofolias}
    \addplot+[mark size=3] table[x=m, y=spectemp] {./outdata/er-threshold-demo/nti-comparison.csv};
    \addlegendentry{Spec. Temp.}
    
  \end{groupplot}

  \begin{groupplot}[
    group style={
      group name=myplots_overlay,
      group size=4 by 1,
      horizontal sep=2cm},
    label style={font=\Large},
    every tick label/.append style={font=\Large},
    legend style={font=\Large,draw=white!80.0!black},
    % log basis x={10},
    tick align=inside,
    tick pos=both,
    x grid style={gray!30},
    xmajorgrids,
    xminorgrids,
    xtick style={color=black},
    xticklabel style={
      /pgf/number format/fixed,
      %/pgf/number format/fixed zerofill,
      /pgf/number format/precision=2
    },
    %xmode=log,
    y grid style={gray!30},
    ymajorgrids,
    yminorgrids,
    ytick style={color=black},
    yticklabel style={
      /pgf/number format/fixed,
      %/pgf/number format/fixed zerofill,
      /pgf/number format/precision=2
    },
    scaled y ticks=false,
    %width=0.5\textwidth,
    %height=0.5\textwidth
    width=0.4\textwidth,
    height=0.4\textwidth,
    scale only axis,
    ]

    \nextgroupplot[group/empty plot]

    \nextgroupplot[group/empty plot]
  
    \nextgroupplot[
    xlabel={},
    ylabel={Completeness},
    xmode=log,
    ymode=normal,
    legend cell align=center,
    legend style={
      at={(0.5,0.99)},
      anchor=north,
      minimum width=2cm
    },
    xmin=99, xmax=100001,
    ymin=0.0, ymax=1.0,
    % overlay plot settings below
    scale only axis,
    axis y line*=right,
    axis x line*=box,
    hide x axis,
    xmajorgrids=false, xminorgrids=false,
    ymajorgrids=false, yminorgrids=false,
    every outer y axis line/.append style={blue},
    ylabel style={blue},
    y tick style={blue},
    y tick label style={blue},
    ]
    \addlegendimage{/pgfplots/refstyle=minthresh-points}\addlegendentry{Min. Viable $\tau$}
    \addlegendimage{/pgfplots/refstyle=minthresh-fit}\addlegendentry{$C/\sqrt{m}$}
    \pgfplotsset{cycle list shift=1}
    \addplot+[mark size=4] table[x=m, y=completeness] {./outdata/er-threshold-demo/thresholds.csv};
    \addlegendentry{Completeness}

    \nextgroupplot[group/empty plot]
P    
  \end{groupplot}
  
  \node[below left,fill=white] at (myplots c1r1.north east) {\LARGE\textbf{A}};
  \node[below left,fill=white] at (myplots c2r1.north east) {\LARGE\textbf{B}};
  \node[below left,fill=white] at (myplots c3r1.north east) {\LARGE\textbf{C}};
  \node[below left,fill=white] at (myplots c4r1.north east) {\LARGE\textbf{D}};
  %\node[below left,fill=white] at (myplots c5r1.north east) {\LARGE\textbf{E}};

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> figs/tikz/senate.tikz <==
\begin{tikzpicture}

  \begin{groupplot}[
    group style={
      group name=myplots,
      group size=4 by 1,
      horizontal sep=1.75cm},
    label style={font=\large},
    %every tick label/.append style={font=\large},
    legend style={font=\large,draw=white!80.0!black},
    % log basis x={10},
    tick align=inside,
    tick pos=both,
    x grid style={gray!30},
    xmajorgrids,
    xminorgrids,
    %xmode=log,
    xtick style={color=black},
    xticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2,
    },
    y grid style={gray!30},
    ymajorgrids,
    yminorgrids,
    ytick style={color=black},
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2
    },
    scaled y ticks=false,
    width=0.4\textwidth,
    height=0.4\textwidth
    ]

    \nextgroupplot[
      legend pos={south west},
      xlabel={Node index},
      ylabel={Eigenvector centrality},
      no markers,
      xmin=0, xmax=53,
      ymin=0.05, ymax=0.17,
    ]
    \pgfplotsset{cycle list shift=-1}
    \addplot table[x=ranking, y=u_251] {./outdata/senate/ranking.csv};
    \addlegendentry{$m=251$};
    \addplot table[x=ranking, y=u_502] {./outdata/senate/ranking.csv};
    \addlegendentry{$m=502$};

    \nextgroupplot[
      xlabel={Eigenvector centrality},
      ylabel={NOMINATE dim. 1},
      xmin=0.05, xmax=0.17,
      ymin=0, ymax=1,
    ]
    \addplot+[only marks, black] table[x=centrality, y=nominate_1] {./outdata/senate/ranking.csv};
    
    \nextgroupplot[
      xlabel={Eigenvector centrality},
      ylabel={NOMINATE dim. 2},
      xmin=0.05, xmax=0.17,
      ymin=-0.75, ymax=0.75,
    ]
    \addplot+[only marks, black] table[x=centrality, y=nominate_2] {./outdata/senate/ranking.csv};

    \nextgroupplot[
      xlabel={Threshold},
      ylabel={Count of pairs},
      legend cell align=center,
      legend style={
        at={(0.99,0.89)},
        anchor=north east,
      },
      mark repeat=10, mark phase=1,
      ymin=0, ymax=1100,
      xmin=0, xmax=0.11,
    ]
    \addplot+[] table[x=tau, y=concordance1] {./outdata/senate/thresholds.csv};
    \addlegendentry{Conc. pairs, dim. 1}
    \addplot+[] table[x=tau, y=discordance1] {./outdata/senate/thresholds.csv};
    \addlegendentry{Disc. pairs, dim. 1}
    \addplot+[] table[x=tau, y=concordance2] {./outdata/senate/thresholds.csv};
    \addlegendentry{Conc. pairs, dim. 2}
    \addplot+[] table[x=tau, y=discordance2] {./outdata/senate/thresholds.csv};
    \addlegendentry{Disc. pairs, dim. 2}
    
  \end{groupplot}
  
  \node[below left,fill=white] at (myplots c1r1.north east) {\LARGE\textbf{A}};
  \node[below left,fill=white] at (myplots c2r1.north east) {\LARGE\textbf{B}};
  \node[below left,fill=white] at (myplots c3r1.north east) {\LARGE\textbf{C}};
  \node[below left,fill=white] at (myplots c4r1.north east) {\LARGE\textbf{D}};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End: 
